Enforcing Axioms for AI Alignment under Loss-Based Rules

Many alignment methods, most notably reinforcement learning from human feedback (RLHF), train reward models by minimizing a loss on pairwise comparisons of model responses. Inspired by principle-guided methods such as Constitutional AI, we treat each principle as a voter that compares responses according to that principle, for example, preferring the more helpful or less toxic response. We represent these voters as linear directions in a fixed embedding space, a simplifying assumption motivated by the Linear Representation Hypothesis. In this linear social choice model, Ge et al. (2024) showed that an optimal linear reward model can violate Pareto optimality (PO): From the principles-as-voters lens, this means a response A can be less helpful and more toxic than B, yet still receive a higher reward. We ask whether richer reward models or changes to comparison data can recover PO within loss-based training. We show that PO can still fail for polynomials of any fixed degree and one-hidden-layer ReLU multilayer perceptrons (MLPs) of any fixed width $ d\ge 2 $ with suitable finite parameter bounds. We then recover PO for loss-based training of linear rewards under suitable assumptions in an idealized setting with uniform comparison directions and equal comparison lengths. These results motivate dataset design as an approach to recovering PO in constitutional-style alignment while retaining loss-based training.

==> figures/polynomials.tikz <==
\begin{tikzpicture}[scale=1.0, >=Stealth]
\small

\def\dval{2}
\def\delta{0.30}
\def\xmin{-0.5}\def\xmax{4.0}
\def\ymin{-4.0}\def\ymax{2.2}

\def\LoneYmin{-2.3} \def\LoneYmax{-0.8}
\def\LtwoYmin{-4} \def\LtwoYmax{-2.5}

\tikzset{
  axis/.style   = {thin, black},
  line/.style  = {line width=0.6pt, black!30},
  voter/.style = {line width=1.0pt, blue!65, -{Stealth[length=2.4mm,width=2.4mm]}},
  pdir/.style   = {line width=1.1pt, red!70, -{Stealth[length=2.6mm,width=2.6mm]}},
  cand/.style= {draw=black, fill=black, circle, inner sep=1.0pt}
}


\newcommand{\placecandidate}[3]{%
  \pgfmathsetmacro{\xx}{#1 + #2}
  \pgfmathsetmacro{\yy}{-#1 - 2*(#2)}
  \fill[cand] (\xx,\yy) circle (1.0pt);
  \node[anchor=west] at (\xx+0.08,\yy-0.02) {$#3$};
}

\draw[axis,->] (\xmin,0)--(\xmax,0) node[below right] {$x$};
\draw[axis,->] (0,\ymin)--(0,\ymax) node[left] {$y$};

\pgfmathsetmacro{\xAone}{(1 - \LoneYmin)/2}
\pgfmathsetmacro{\xBone}{(1 - \LoneYmax)/2}
\draw[line] (\xAone,\LoneYmin) -- (\xBone,\LoneYmax);
\node[black!55, anchor=west] at (0.95,-0.7) {$L_{1}$};

\pgfmathsetmacro{\xAtwo}{(2 - \LtwoYmin)/2}
\pgfmathsetmacro{\xBtwo}{(2 - \LtwoYmax)/2}
\draw[line] (\xAtwo,\LtwoYmin) -- (\xBtwo,\LtwoYmax);
\node[black!55, anchor=west] at (2.3,-2.4) {$L_{2}$};

\draw[voter] (0,0) -- (1,0) node[anchor=west, text=blue!65, xshift=-3pt, yshift=5pt] {$v_1$};
\draw[voter] (0,0) -- (0,1) node[anchor=west, text=blue!65] {$v_2$};

\fill[cand] (0,0) circle (1.0pt) node[anchor=north east] {$c_1$};
\fill[cand] (\delta,\delta) circle (1.0pt) node[anchor=south west] {$c_0$};

\draw[pdir] (3.2, 2.0) -- ++(-0.75, -0.75)
  node[anchor=west, xshift=10pt, yshift=2pt] {$p^*$};

\placecandidate{1}{0.15}{c_2}
\placecandidate{1}{0.27}{c_3}
\placecandidate{1}{0.39}{c_4}
\placecandidate{2}{0.49}{c_5}
\placecandidate{2}{0.61}{c_6}
\placecandidate{2}{0.73}{c_7}

\end{tikzpicture}


==> figures/threepanels.tikz <==
\begin{tikzpicture}[scale=1.0, >=Stealth]
\scriptsize

\def\W{4.8}
\def\H{4.0}
\def\Gap{0.55}
\def\Ox{1.00}
\def\Oy{0.90}

\def\va{25}    %
\def\vb{70}    %

\def\edgeA{-20}
\def\edgeB{115}
\def\Rcone{3.35}

\def\thone{65}
\def\thtwo{20}
\def\ththree{\edgeA}

\tikzset{
  axis/.style      = {thin, black, -{Stealth[length=2.2mm,width=2.2mm]}},
  voter/.style     = {line width=1.0pt, blue!65, -{Stealth[length=2.4mm,width=2.4mm]}},
  vboundary/.style = {blue!40, dashed, line width=0.6pt},
  hplane/.style    = {fill=red!8, draw=none},
  hline/.style     = {line width=0.9pt, red!70},
  hnormal/.style   = {line width=0.9pt, red!70, -{Stealth[length=2.0mm,width=2.0mm]}},
  cone/.style      = {fill=blue, fill opacity=0.06, draw=none},
  labelblue/.style = {text=blue!65}
}

\begin{scope}[shift={(0,0)}]
  \coordinate (O) at (\Ox,\Oy);

  \begin{scope}
    \clip (0,0) rectangle (\W,\H);
    \begin{scope}[shift={(O)}, rotate=\thone]
      \fill[hplane] (-5,0) rectangle (5,5);
      \draw[hline] (-5,0) -- (5,0);
      \draw[hnormal] (0,0) -- ++(90:0.60);
    \end{scope}
  \end{scope}

  \draw[axis] (0.15,\Oy) -- (\W-0.15,\Oy) node[below right] {$x_1$};
  \draw[axis] (\Ox,0.15) -- (\Ox,\H-0.15) node[left] {$x_2$};

  \fill[cone] (O) -- ++(\edgeA:\Rcone)
    arc[start angle=\edgeA,end angle=\edgeB,radius=\Rcone] -- cycle;

  \begin{scope}[shift={(O)}, rotate={\va+90}]
    \draw[vboundary] (-1,0) -- (3.3,0);
  \end{scope}
  \begin{scope}[shift={(O)}, rotate={\vb+90}]
    \draw[vboundary] (-3.3,0) -- (1,0);
  \end{scope}

  \draw[voter] (O) -- ++(\va:1.25)
    node[anchor=west, labelblue] {$v_1$};
  \draw[voter] (O) -- ++(\vb:1.25)
    node[anchor=south west, labelblue] {$v_2$};

  \node[labelblue] at ($(O)+(45:2.10)$) {$D$};

  \draw[black, -{Stealth[length=2.2mm,width=2.2mm]}] (O) -- ++(10:1.65);
  \node at ($(O)+(1.45,0.38)$) {$x$};
\end{scope}

\begin{scope}[shift={(\W+\Gap,0)}]
  \coordinate (O) at (\Ox,\Oy);

  \begin{scope}
    \clip (0,0) rectangle (\W,\H);
    \begin{scope}[shift={(O)}, rotate=\thtwo]
      \fill[hplane] (-5,0) rectangle (5,5);
      \draw[hline] (-5,0) -- (5,0);
      \draw[hnormal] (0,0) -- ++(90:0.60);
    \end{scope}
  \end{scope}

  \draw[axis] (0.15,\Oy) -- (\W-0.15,\Oy) node[below right] {$x_1$};
  \draw[axis] (\Ox,0.15) -- (\Ox,\H-0.15) node[left] {$x_2$};

  \fill[cone] (O) -- ++(\edgeA:\Rcone)
    arc[start angle=\edgeA,end angle=\edgeB,radius=\Rcone] -- cycle;

  \begin{scope}[shift={(O)}, rotate={\va+90}]
    \draw[vboundary] (-1,0) -- (3.3,0);
  \end{scope}
  \begin{scope}[shift={(O)}, rotate={\vb+90}]
    \draw[vboundary] (-3.3,0) -- (1,0);
  \end{scope}

  \draw[voter] (O) -- ++(\va:1.25)
    node[anchor=west, labelblue] {$v_1$};
  \draw[voter] (O) -- ++(\vb:1.25)
    node[anchor=south west, labelblue] {$v_2$};

  \node[labelblue] at ($(O)+(45:2.10)$) {$D$};

  \draw[black, -{Stealth[length=2.0mm,width=2.0mm]}]
    ($(O)+(40:1.45)$)
    arc[start angle=40,end angle=14,radius=1.45];
\end{scope}

\begin{scope}[shift={(2*\W+2*\Gap,0)}]
  \coordinate (O) at (\Ox,\Oy);

  \begin{scope}
    \clip (0,0) rectangle (\W,\H);
    \begin{scope}[shift={(O)}, rotate=\ththree]
      \fill[hplane] (-5,0) rectangle (5,5);
      \draw[hline] (-5,0) -- (5,0);
      \draw[hnormal] (0,0) -- ++(90:0.60);
    \end{scope}
  \end{scope}

  \draw[axis] (0.15,\Oy) -- (\W-0.15,\Oy) node[below right] {$x_1$};
  \draw[axis] (\Ox,0.15) -- (\Ox,\H-0.15) node[left] {$x_2$};

  \fill[cone] (O) -- ++(\edgeA:\Rcone)
    arc[start angle=\edgeA,end angle=\edgeB,radius=\Rcone] -- cycle;

  \begin{scope}[shift={(O)}, rotate={\va+90}]
    \draw[vboundary] (-1,0) -- (3.3,0);
  \end{scope}
  \begin{scope}[shift={(O)}, rotate={\vb+90}]
    \draw[vboundary] (-3.3,0) -- (1,0);
  \end{scope}

  \draw[voter] (O) -- ++(\va:1.25)
    node[anchor=west, labelblue] {$v_1$};
  \draw[voter] (O) -- ++(\vb:1.25)
    node[anchor=south west, labelblue] {$v_2$};

  \node[labelblue] at ($(O)+(45:2.10)$) {$D$};
\end{scope}

\end{tikzpicture}

